Beyond Aesthetics: Quantifying Information Loss in Turbid Scenes

Visibility in underwater environments degrades rapidly under turbid conditions, yet the effects on computer-vision models remain unclear. This issue is compounded by reliance on synthetic turbidity datasets, which may misrepresent real-world information loss. To address this gap, we introduce the Turbid Underwater Baseline (TUB) dataset, comprising 1,320 images captured under extreme turbidity and over 16,000 high-confidence ground-truth segmentation masks. We additionally propose PCD, a metric derived from phase congruency maps that is invariant to contrast and aims to capture the loss of structural information in real turbidity. We show that PCD correlates strongly with the performance of instance segmentation models on both real and synthetic turbid images, whereas common metrics in the field show weak to no correlation at all. The dataset and relevant code can be found on the project page: https://vap.aau.dk/pcd

==> figures/dataset-examples.tex <==
% fixed row height
\newcommand{\rh}{1.75cm} % adjust to your image height

\begin{tikzpicture}[
    every node/.style={anchor=center, inner sep=0, outer sep=0},
    row sep=0pt,
    column sep=3pt
]

% ---------------- MATRIX ----------------
\matrix (m) [
    matrix of nodes,
    nodes={anchor=center},
    row sep=3pt,
    column sep=3pt
]{

    % -------- column headers --------
      {} 
    & \shortstack{Scene 11\\Camera 1}
    & \shortstack{Scene 11\\Camera 4}
    & \shortstack{Scene 21\\Camera 2}
    & \shortstack{Scene 21\\Camera 3}
    \\

    % ===== Row 1 (Low NTU) =====
    \parbox[c][\rh][c]{0.3cm}{\centering \rotatebox{90}{Low}} &
    \cropleft[height=\rh]{figures/dataset/exp11/Cam1_Exp11_Stage02_001_NTU7_3133.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp11/Cam4_Exp11_Stage01_001_NTU2_0967.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp21/Cam2_Exp21_Stage01_001_NTU1_5733.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp21/Cam3_Exp21_Stage02_001_NTU6_0756.jpg}
    \\

    % ===== Row 2 (Medium NTU) =====
    \parbox[c][\rh][c]{0.3cm}{\centering \rotatebox{90}{Medium}} &
    \cropleft[height=\rh]{figures/dataset/exp11/Cam1_Exp11_Stage03_001_NTU13_3967.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp11/Cam4_Exp11_Stage04_001_NTU13_5656.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp21/Cam2_Exp21_Stage06_001_NTU15_6811.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp21/Cam3_Exp21_Stage04_001_NTU12_0978.jpg}
    \\

    % ===== Row 3 (High NTU) =====
    \parbox[c][\rh][c]{0.3cm}{\centering \rotatebox{90}{High}} &
    \cropleft[height=\rh]{figures/dataset/exp11/Cam1_Exp11_Stage07_001_NTU24_3789.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp11/Cam4_Exp11_Stage05_001_NTU22_6867.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp21/Cam2_Exp21_Stage09_001_NTU20_3856.jpg} &
    \cropleft[height=\rh]{figures/dataset/exp21/Cam3_Exp21_Stage09_001_NTU20_3856.jpg}
    \\
};

% ---- Centered Turbidity-grading label (left of the three rows) ----
\node[rotate=90, anchor=center] at ($ (m-2-1.center)!0.5!(m-4-1.center) + (-0.4cm,0) $) {\small Turbidity-grading};

% ---- Vertical arrow to the right of the label, from Low -> High ----
% (Adjust the 0.18cm to move the arrow left/right relative to the label text)
\coordinate (tganchor) at ($ (m-2-1.center)!0.5!(m-4-1.center) + (-0.4cm,0) $);
\coordinate (tgarrowx) at ($ (tganchor) + (0.18cm,0) $);

\draw[line width=0.3pt,-{Stealth[length=1.8mm, width=1.1mm]},shorten >= 1pt] (tgarrowx |- m-2-1.center) -- (tgarrowx |- m-4-1.center);


\end{tikzpicture}

==> figures/predictions-examples/prediction_examples.tex <==
\centering
\newcommand{\rh}{1.75cm}

\begin{tikzpicture}[
    every node/.style={anchor=center, inner sep=0, outer sep=0},
    row sep=0pt,
    column sep=3pt
]

\matrix (m) [
    matrix of nodes,
    nodes={anchor=center},
    row sep=3pt,
    column sep=3pt
]{

    % ---------- Column headers ----------
      {}
    & Ground truth
    & Low
    & Medium
    & High
    \\

    % ================= Scene 10 =================
    \parbox[c][\rh][c]{0.6cm}{\rotatebox{90}{\shortstack{Scene 10\\Camera 1}}} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/gt/Cam1_Exp10_Stage01_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam1_Exp10_Stage01_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam1_Exp10_Stage06_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam1_Exp10_Stage08_001.png}
    \\

    % ================= Scene 15 =================
    \parbox[c][\rh][c]{0.6cm}{\rotatebox{90}{\shortstack{Scene 15\\Camera 1}}} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/gt/Cam1_Exp15_Stage01_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam1_Exp15_Stage02_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam1_Exp15_Stage04_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam1_Exp15_Stage06_001.png}
    \\

    % ================= Scene 20 =================
    \parbox[c][\rh][c]{0.6cm}{\rotatebox{90}{\shortstack{Scene 20\\Camera 2}}} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/gt/Cam2_Exp20_Stage01_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam2_Exp20_Stage01_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam2_Exp20_Stage05_001.png} &
    \cropleft[height=\rh]{figures/predictions-examples/mask2former/min-conf90/real/Cam2_Exp20_Stage09_001.png}
    \\
};

% Turbidity-grading centered above Low/Medium/High
\node[anchor=south, yshift=1mm] at ($ (m-1-3.north)!0.5!(m-1-5.north) $)
    {Turbidity-grading};

% Arrow under the label, spanning exactly Low -> High
\draw[line width=0.3pt, -{Latex[length=2mm, width=1.2mm]}]
    ($ (m-1-3.north) + (0,1mm) $) --
    ($ (m-1-5.north) + (0,1mm) $);

\end{tikzpicture}


==> figures/predictions-examples/synthetic-prediction_examples.tex <==
% fixed row height
\newcommand{\rh}{1.8cm} % adjust to your image height

% Base paths and a small helper so you can switch include method easily.
% If you prefer your \cropleft macro, just replace \includegraphics with \cropleft below.
\newcommand{\img}[2][]{\cropleft[#1]{#2}}
\newcommand{\base}{figures/predictions-examples/mask2former}

% Filenames (no extension) for the 4 columns (as seen in your tree)
\newcommand{\FNA}{Cam1_Exp10_Stage01_001}
\newcommand{\FNB}{Cam1_Exp15_Stage01_001}
\newcommand{\FNC}{Cam2_Exp20_Stage01_001}
\newcommand{\FND}{Cam4_Exp10_Stage01_001}

% IFM/STSR files include the score suffixes visible in your screenshot
% (adjust these if the exact decimals differ)
\newcommand{\FNAsfx}{4.704}
\newcommand{\FNBsfx}{7.778}
\newcommand{\FNCsfx}{1.208}
\newcommand{\FNDsfx}{4.859}

\begin{tikzpicture}[
    every node/.style={anchor=center, inner sep=0, outer sep=0},
    row sep=0pt,
    column sep=3pt
]

% ---------------- MATRIX ----------------
\matrix (m) [
    matrix of nodes,
    nodes={anchor=center},
    row sep=3pt,
    column sep=3pt
]{

    % -------- column headers --------
      {}
    & \shortstack{Scene 10\\Camera 1}
    & \shortstack{Scene 15\\Camera 1}
    & \shortstack{Scene 20\\Camera 2}
    & \shortstack{Scene 10\\Camera 4}
    \\

    % ===== Row 1 (GT) =====
    \parbox[c][\rh][c]{0.3cm}{\centering \rotatebox{90}{\small Ground truth}} &
    \img[height=\rh]{\base/gt/\FNA.png} &
    \img[height=\rh]{\base/gt/\FNB.png} &
    \img[height=\rh]{\base/gt/\FNC.png} &
    \img[height=\rh]{\base/gt/\FND.png}
    \\

    % ===== Row 2 (IFM) =====
    \parbox[c][\rh][c]{0.3cm}{\centering \rotatebox{90}{$Synth_1$}} &
    \img[height=\rh]{\base/min-conf90/ifm/\FNA_\FNAsfx.png} &
    \img[height=\rh]{\base/min-conf90/ifm/\FNB_\FNBsfx.png} &
    \img[height=\rh]{\base/min-conf90/ifm/\FNC_\FNCsfx.png} &
    \img[height=\rh]{\base/min-conf90/ifm/\FND_\FNDsfx.png}
    \\

    % ===== Row 3 (STSR) =====
    \parbox[c][\rh][c]{0.3cm}{\centering \rotatebox{90}{$Synth_2$}} &
    \img[height=\rh]{\base/min-conf90/stsr/\FNA_\FNAsfx.png} &
    \img[height=\rh]{\base/min-conf90/stsr/\FNB_\FNBsfx.png} &
    \img[height=\rh]{\base/min-conf90/stsr/\FNC_\FNCsfx.png} &
    \img[height=\rh]{\base/min-conf90/stsr/\FND_\FNDsfx.png}
    \\
};

\end{tikzpicture}
